Warm-Starting Iterative Gaussian Processes for Faster Sequential Inference

Efficient Gaussian process (GP) inference is critical for sequential decision-making tasks such as active learning, online prediction, and Bayesian optimization. Iterative approaches of approximating the GP posterior using solvers like conjugate gradients, stochastic gradient descent, or alternating projections avoid cubic costs, but often require many iterations to converge, limiting their efficacy when the posterior is updated frequently with new data. To address this, we introduce three warm-start strategies that exploit solutions of smaller linear systems to substantially speed-up convergence when updating the posterior with new data. Our methods are supported by theoretical analysis showing reduced initialization error in reproducing kernel Hilbert space (RKHS) distance, and by empirical results on regression benchmarks and Bayesian optimization tasks. Across solvers, warm-starting achieves speed-ups of up to 19x when solving to tolerance, and produces more accurate posterior estimates under fixed compute budgets, directly improving optimization performance. These results establish warm-starting as a simple, effective, and broadly applicable tool for scaling Gaussian processes in sequential settings.

==> Appendices/regression_results.tex <==
\begin{figure}[H]
    \centering
    \begin{center}
       \hspace{1cm}\fontfamily{cmr}\selectfont Initial Distance to Solution
    \end{center}
\begin{minipage}[t]{0.4\textwidth}
\begin{tikzpicture}[
            every node/.style={font=\fontfamily{cmr}\selectfont},
            every label/.style={font=\fontfamily{cmr}\selectfont}]
    \begin{axis}[
        ybar, % Bar chart
        title = {\fontfamily{cmr}\selectfont Posterior mean system: \bf $\vb{H}\bm{v} = \bm{y}$},
        bar width=0.2cm, % Width of each bar
        symbolic x coords={\texttt{3drd}, \texttt{pol}, \texttt{pro}, \texttt{bike}, \texttt{buzz}}, % Categories on x-axis
        xtick=data, % Ticks placed at data points
        xticklabel style={rotate=45, anchor=east, text height=1.5ex, text depth=0.25ex},
        % xlabel={\fontfamily{cmr}\selectfont Dataset}, % Label for x-axis
        xlabel style={yshift=-8pt},
        axis x line=bottom,   % only bottom x-axis
        axis y line*=left,               % keep y-axis logically, but...
        axis line style={-},
        % ylabel={Relative Distance}, % Label for y-axis
        % axis y line=none,
        ymajorgrids=true,      % show horizontal grid lines
        grid style={solid,gray!30}, % style 
        ylabel={\fontfamily{cmr}\selectfont Relative Distance}, % Label for y-axis
        yticklabel={\fontfamily{cmr}\selectfont\pgfmathprintnumber{\tick}\%},
        ylabel style={yshift=3pt},
        ymin=0, % Minimum y value
        ymax=100, % Max y value
        height=4cm,
        width=8cm,
        enlarge y limits = -10, % Removes extra margins
        enlarge x limits=0.15, % Space between groups
        legend style={at={(0.5,0.6)}, anchor=south, legend columns=-1, draw=none}, % Legend position
    ]
    % First dataset with error bars
    \addplot+[
        blue, fill=blue!50,
        error bars/.cd,
        y dir=both, % Error bars in both directions
        y explicit % Explicit error values
    ] 
    coordinates {
        (\texttt{3drd}, 100) +- (0, 0)
        (\texttt{pol}, 100) +- (0, 0)
        (\texttt{pro}, 100) +- (0, 0)
        (\texttt{bike}, 100) +- (0, 0)
        (\texttt{buzz}, 100) +- (0, 0)
    };
    
    % Second dataset with error bars
    \addplot+[
        red, fill=red!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 29.7) +- (2.6, 2.6)
        (\texttt{pol}, 28.6) +- (1.4, 1.4)
        (\texttt{pro}, 30.7) +- (1.6, 1.6)
        (\texttt{bike}, 28.2) +- (3.6, 3.6)
        (\texttt{buzz}, 30.2) +- (2.8, 2.8)
    };
    \addplot+[
        custom_green, fill=custom_green!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 20.8) +- (1.6, 1.6)
        (\texttt{pol}, 23.5) +- (1.1, 1.1)
        (\texttt{pro}, 21.8) +- (3.2, 3.2)
        (\texttt{bike}, 27.8) +- (3.3, 3.3)
        (\texttt{buzz}, 28.5) +- (2.5, 2.5)
    };\addplot+[
        custom_yellow, fill=custom_yellow!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 19.0) +- (1.7, 1.7)
        (\texttt{pol}, 21.9) +- (0.9, 0.9)
        (\texttt{pro}, 16.3) +- (1.3, 1.3)
        (\texttt{bike}, 24.2) +- (3.0, 3.0)
        (\texttt{buzz}, 22.9) +- (2.2, 2.2)
    };
    \end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{1cm}
\begin{minipage}[t]{0.4\textwidth}
\begin{tikzpicture}[
            every node/.style={font=\fontfamily{cmr}\selectfont},
            every label/.style={font=\fontfamily{cmr}\selectfont}]
    \begin{axis}[
        ybar, % Bar chart
        title ={\fontfamily{cmr}\selectfont Post. sample system: \bf $\vb{H}\bm{v} = f(\vb{X} )+\vb*{\epsilon}$},
        bar width=0.2cm, % Width of each bar
        symbolic x coords={\texttt{3drd}, \texttt{pol}, \texttt{pro}, \texttt{bike}, \texttt{buzz}}, % Categories on x-axis
        xtick=data, % Ticks placed at data points
        xticklabel style={rotate=45, anchor=east, text height=1.5ex, text depth=0.25ex},
        % xlabel={\fontfamily{cmr}\selectfont Dataset}, % Label for x-axis
        xlabel style={yshift=-8pt},
        axis x line=bottom,   % only bottom x-axis
        axis y line*=left,               % keep y-axis logically, but...
        axis line style={-},
        y axis line style = {draw=none},
        % ylabel={Relative Distance}, % Label for y-axis
        % axis y line=none,
        ymajorgrids=true,      % show horizontal grid lines
        grid style={solid,gray!30}, % style 
        % ylabel={\fontfamily{cmr}\selectfont Relative Distance}, % Label for y-axis
        % yticklabel={\fontfamily{cmr}\selectfont\pgfmathprintnumber{\tick}\%},
        yticklabels = {},
        ylabel style={yshift=3pt},
        ymin=0, % Minimum y value
        ymax=100, % Max y value
        height=4cm,
        width=8cm,
        enlarge y limits = -10, % Removes extra margins
        enlarge x limits=0.15, % Space between groups
        legend style={at={(0.5,0.6)}, anchor=south, legend columns=-1, draw=none}, % Legend position
    ]
    % First dataset with error bars
    \addplot+[
        blue, fill=blue!50,
        error bars/.cd,
        y dir=both, % Error bars in both directions
        y explicit % Explicit error values
    ] 
    coordinates {
        (\texttt{3drd}, 100) +- (0, 0)
        (\texttt{pol}, 100) +- (0, 0)
        (\texttt{pro}, 100) +- (0, 0)
        (\texttt{bike}, 100) +- (0, 0)
        (\texttt{buzz}, 100) +- (0, 0)
    };
    
    % Second dataset with error bars
    \addplot+[
        red, fill=red!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 29.7) +- (2.6, 2.6)
        (\texttt{pol}, 28.6) +- (1.4, 1.4)
        (\texttt{pro}, 30.7) +- (1.6, 1.6)
        (\texttt{bike}, 28.2) +- (3.6, 3.6)
        (\texttt{buzz}, 30.2) +- (2.8, 2.8)
    };
    \addplot+[
        custom_green, fill=custom_green!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 20.8) +- (1.6, 1.6)
        (\texttt{pol}, 23.5) +- (1.1, 1.1)
        (\texttt{pro}, 21.8) +- (3.2, 3.2)
        (\texttt{bike}, 27.8) +- (3.3, 3.3)
        (\texttt{buzz}, 28.5) +- (2.5, 2.5)
    };\addplot+[
        custom_yellow, fill=custom_yellow!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 19.0) +- (1.7, 1.7)
        (\texttt{pol}, 21.9) +- (0.9, 0.9)
        (\texttt{pro}, 16.3) +- (1.3, 1.3)
        (\texttt{bike}, 24.2) +- (3.0, 3.0)
        (\texttt{buzz}, 22.9) +- (2.2, 2.2)
    };
    \end{axis}
\end{tikzpicture}
\end{minipage}
\begin{center}
    \vspace{-0.3cm}
\hspace{0.5cm}\fontfamily{cmr}\selectfont Dataset
\end{center}
\input{legend}
\caption{Initial distances of the warm-start initializations are shown as a percentage of the cold-start distance, with mean and standard deviation across trials.}\label{fig:initial_distance_mean_appendix}
\end{figure}

\vspace{40pt}

\begin{figure}[H]
\begin{center}
    \vspace{-0.3cm}
\hspace{0.5cm}\fontfamily{cmr}\selectfont \quad Linear Solver Iterations for Convergence
\end{center}

\centering
\begin{minipage}[c]{0.02\textwidth}
  \centering
    \hspace{30pt}
  \rotatebox{90}{\fontfamily{cmr}\selectfont Relative Iterations (\%)} % shared y-axis label
      \vfill
\end{minipage}%
\begin{minipage}[t]{0.95\textwidth} % all plots go here
\begin{minipage}[t]{0.345\textwidth}
    \begin{tikzpicture}[
            every node/.style={font=\fontfamily{cmr}\selectfont},
            every label/.style={font=\fontfamily{cmr}\selectfont}]
    \begin{axis}[
        ybar, % Bar chart
        title = {\parbox[c]{\linewidth}{\centering \fontfamily{cmr}\selectfont SGD\\ \quad}},
        bar width=0.15cm, % Width of each bar
        symbolic x coords={\texttt{3drd}, \texttt{pol}, \texttt{pro}, \texttt{bike}, \texttt{buzz}}, % Categories on x-axis
        xtick=data, % Ticks placed at data points
        xticklabel style={rotate=45, anchor=east, text height=1.5ex, text depth=0.25ex},
        % xlabel={\fontfamily{cmr}\selectfont Dataset}, % Label for x-axis
        xlabel style={yshift=-8pt},
        axis x line=bottom,   % only bottom x-axis
        axis y line*=left,               % keep y-axis logically, but...
        axis line style={-},
        % ylabel={Relative Distance}, % Label for y-axis
        % axis y line=none,
        ymajorgrids=true,      % show horizontal grid lines
        grid style={solid,gray!30}, % style 
        % ylabel={\fontfamily{cmr}\selectfont Relative Iterations (\%)}, % Label for y-axis
        yticklabel={\fontfamily{cmr}\selectfont\pgfmathprintnumber{\tick}},
        ylabel style={yshift=-8pt},
        xticklabels={},
        ymin=0, % Minimum y value
        ymax=100, % Max y value
        height=4cm,
        width=6.6cm,
        enlarge y limits = -10, % Removes extra margins
        enlarge x limits=0.15, % Space between groups
        legend style={at={(0.5,0.6)}, anchor=south, legend columns=-1, draw=none}, % Legend position
    ]
    % First dataset with error bars
    \addplot+[
        blue, fill=blue!50,
        error bars/.cd,
        y dir=both, % Error bars in both directions
        y explicit % Explicit error values
    ] 
    coordinates {
        (\texttt{3drd}, 100) +- (0, 0)
        (\texttt{pol}, 100) +- (0, 0)
        (\texttt{pro}, 100) +- (0, 0)
        (\texttt{bike}, 100) +- (0, 0)
        (\texttt{buzz}, 100) +- (0, 0)
    };
    
    % Second dataset with error bars
    \addplot+[
        red, fill=red!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 71.9) +- (3.7, 3.7)
        (\texttt{pol}, 59.2) +- (5.3, 5.3)
        (\texttt{pro}, 73.2) +- (12.4, 12.4)
        (\texttt{bike}, 65.3) +- (4.3, 4.3)
        (\texttt{buzz}, 68.0) +- (2.5, 2.5)
    };
    \addplot+[
        custom_green, fill=custom_green!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 64.4) +- (2.6, 2.6)
        (\texttt{pol}, 56.7) +- (4.5, 4.5)
        (\texttt{pro}, 67.6) +- (11.2, 11.2)
        (\texttt{bike}, 64.4) +- (3.9, 3.9)
        (\texttt{buzz}, 65.7) +- (2.3, 2.3)
    };\addplot+[
        custom_yellow, fill=custom_yellow!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 63.1) +- (3.0, 3.0)
        (\texttt{pol}, 55.2) +- (5.1, 5.1)
        (\texttt{pro}, 62.8) +- (9.4, 9.4)
        (\texttt{bike}, 59.3) +- (4.0, 4.0)
        (\texttt{buzz}, 60.3) +- (2.4, 2.4)
    };
    \end{axis}

\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.31\textwidth}
    \begin{tikzpicture}[
            every node/.style={font=\fontfamily{cmr}\selectfont},
            every label/.style={font=\fontfamily{cmr}\selectfont}]
    \begin{axis}[
        ybar, % Bar chart
        title = {\parbox[c]{\linewidth}{\centering \fontfamily{cmr}\selectfont AP\\Posterior mean system: $\vb{H}\bm{v}=\bm{y}$}},
        bar width=0.15cm, % Width of each bar
        symbolic x coords={\texttt{3drd}, \texttt{pol}, \texttt{pro}, \texttt{bike}, \texttt{buzz}}, % Categories on x-axis
        xtick=data, % Ticks placed at data points
        xticklabel style={rotate=45, anchor=east, text height=1.5ex, text depth=0.25ex},
        % xlabel={\fontfamily{cmr}\selectfont Dataset}, % Label for x-axis
        xlabel style={yshift=-8pt},
        axis x line=bottom,   % only bottom x-axis
        axis y line*=left,               % keep y-axis logically, but...
        axis line style={-},
        y axis line style={draw=none},
        % ylabel={Relative Distance}, % Label for y-axis
        % axis y line=none,
        ymajorgrids=true,      % show horizontal grid lines
        grid style={solid,gray!30}, % style 
        % ylabel={\fontfamily{cmr}\selectfont Relative Iterations}, % Label for y-axis
        yticklabels={},
        xticklabels={},
        ylabel style={yshift=3pt},
        ymin=0, % Minimum y value
        ymax=100, % Max y value
        height=4cm,
        width=6.6cm,
        enlarge y limits = -10, % Removes extra margins
        enlarge x limits=0.15, % Space between groups
        legend style={at={(0.5,0.6)}, anchor=south, legend columns=-1, draw=none}, % Legend position
    ]
    % First dataset with error bars
    \addplot+[
        blue, fill=blue!50,
        error bars/.cd,
        y dir=both, % Error bars in both directions
        y explicit % Explicit error values
    ] 
    coordinates {
        (\texttt{3drd}, 100) +- (0, 0)
        (\texttt{pol}, 100) +- (0, 0)
        (\texttt{pro}, 100) +- (0, 0)
        (\texttt{bike}, 100) +- (0, 0)
        (\texttt{buzz}, 100) +- (0, 0)
    };
    
    % Second dataset with error bars
    \addplot+[
        red, fill=red!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 41.2) +- (4.1, 4.1)
        (\texttt{pol}, 29.0) +- (3.3, 3.3)
        (\texttt{pro}, 30.5) +- (9.2, 9.2)
        (\texttt{bike}, 24.6) +- (14.9, 14.9)
        (\texttt{buzz}, 8.0) +- (4.3, 4.3)
    };
    \addplot+[
        custom_green, fill=custom_green!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 40.4) +- (4.6, 4.6)
        (\texttt{pol}, 28.8) +- (2.8, 2.8)
        (\texttt{pro}, 29.7) +- (8.5, 8.5)
        (\texttt{bike}, 10.5) +- (6.7, 6.7)
        (\texttt{buzz}, 7.7) +- (4.1, 4.1)
    };\addplot+[
        custom_yellow, fill=custom_yellow!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 41.2) +- (4.4, 4.4)
        (\texttt{pol}, 29.3) +- (2.5, 2.5)
        (\texttt{pro}, 29.9) +- (9.0, 9.0)
        (\texttt{bike}, 10.7) +- (6.7, 6.7)
        (\texttt{buzz}, 8.0) +- (4.3, 4.3)
    };
    \end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.31\textwidth}
\begin{tikzpicture}[
            every node/.style={font=\fontfamily{cmr}\selectfont},
            every label/.style={font=\fontfamily{cmr}\selectfont}]
\begin{axis}[
        ybar, % Bar chart
        title = {\parbox[c]{\linewidth}{\centering \fontfamily{cmr}\selectfont CG\\ \quad}},        bar width=0.15cm, % Width of each bar
        symbolic x coords={\texttt{3drd}, \texttt{pol}, \texttt{pro}, \texttt{bike}, \texttt{buzz}}, % Categories on x-axis
        xtick=data, % Ticks placed at data points
        xticklabel style={rotate=45, anchor=east, text height=1.5ex, text depth=0.25ex},
        % xlabel={\fontfamily{cmr}\selectfont Dataset}, % Label for x-axis
        xlabel style={yshift=-8pt},
        axis x line=bottom,   % only bottom x-axis
        axis y line*=left,               % keep y-axis logically, but...
        axis line style={-},
        y axis line style={draw=none},
        % ylabel={Relative Distance}, % Label for y-axis
        % axis y line=none,
        ymajorgrids=true,      % show horizontal grid lines
        grid style={solid,gray!30}, % style 
        % ylabel={\fontfamily{cmr}\selectfont Relative Iterations}, % Label for y-axis
        yticklabels={},
        xticklabels={},
        ylabel style={yshift=3pt},
        ymin=0, % Minimum y value
        ymax=100, % Max y value
        height=4cm,
        width=6.6cm,
        enlarge y limits = -10, % Removes extra margins
        enlarge x limits=0.15, % Space between groups
        legend style={at={(0.5,0.6)}, anchor=south, legend columns=-1, draw=none}, % Legend position
    ]
    % First dataset with error bars
    \addplot+[
        blue, fill=blue!50,
        error bars/.cd,
        y dir=both, % Error bars in both directions
        y explicit % Explicit error values
    ] 
    coordinates {
        (\texttt{3drd}, 100) +- (0, 0)
        (\texttt{pol}, 100) +- (0, 0)
        (\texttt{pro}, 100) +- (0, 0)
        (\texttt{bike}, 100) +- (0, 0)
        (\texttt{buzz}, 100) +- (0, 0)
    };
    
    % Second dataset with error bars
    \addplot+[
        red, fill=red!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 70.2) +- (4.1, 4.1)
        (\texttt{pol}, 71.7) +- (3.2, 3.2)
        (\texttt{pro}, 75.2) +- (8.1, 8.1)
        (\texttt{bike}, 64.0) +- (3.4, 3.4)
        (\texttt{buzz}, 72.2) +- (11.7, 11.7)
    };
    \addplot+[
        custom_green, fill=custom_green!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 69.3) +- (4.1, 4.1)
        (\texttt{pol}, 67.5) +- (2.7, 2.7)
        (\texttt{pro}, 76.2) +- (8.6, 8.6)
        (\texttt{bike}, 82.6) +- (7.4, 7.4)
        (\texttt{buzz}, 77.9) +- (7.2, 7.2)
    };\addplot+[
        custom_yellow, fill=custom_yellow!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 67.5) +- (3.1, 3.1)
        (\texttt{pol}, 66.9) +- (1.8, 1.8)
        (\texttt{pro}, 73.4) +- (8.1, 8.1)
        (\texttt{bike}, 64.1) +- (3.8, 3.8)
        (\texttt{buzz}, 67.2) +- (7.0, 7.0)
    };
    \end{axis}
\end{tikzpicture}
\end{minipage}

\begin{center}
    \vspace{-0.3cm}
\hspace{0.5cm}\fontfamily{cmr}\selectfont \quad Posterior sample system: \bf $\vb{H}\bm{v} = f(\vb{X} )+\vb*{\epsilon}$
\end{center}
\vspace{-5pt}
\begin{minipage}[t]{0.345\textwidth}
    \begin{tikzpicture}[
            every node/.style={font=\fontfamily{cmr}\selectfont},
            every label/.style={font=\fontfamily{cmr}\selectfont}]
    \begin{axis}[
        ybar, % Bar chart
        % title = {\fontfamily{cmr}\selectfont SGD},
        bar width=0.15cm, % Width of each bar
        symbolic x coords={\texttt{3drd}, \texttt{pol}, \texttt{pro}, \texttt{bike}, \texttt{buzz}}, % Categories on x-axis
        xtick=data, % Ticks placed at data points
        xticklabel style={rotate=45, anchor=east, text height=1.5ex, text depth=0.25ex},
        % xlabel={\fontfamily{cmr}\selectfont Dataset}, % Label for x-axis
        xlabel style={yshift=-8pt},
        axis x line=bottom,   % only bottom x-axis
        axis y line*=left,               % keep y-axis logically, but...
        axis line style={-},
        % ylabel={Relative Distance}, % Label for y-axis
        % axis y line=none,
        ymajorgrids=true,      % show horizontal grid lines
        grid style={solid,gray!30}, % style 
        % ylabel={\fontfamily{cmr}\selectfont Relative Iterations (\%)}, % Label for y-axis
        yticklabel={\fontfamily{cmr}\selectfont\pgfmathprintnumber{\tick}},
        ylabel style={yshift=-8pt},
        ymin=0, % Minimum y value
        ymax=100, % Max y value
        height=4cm,
        width=6.6cm,
        enlarge y limits = -10, % Removes extra margins
        enlarge x limits=0.15, % Space between groups
        legend style={at={(0.5,0.6)}, anchor=south, legend columns=-1, draw=none}, % Legend position
    ]
    % First dataset with error bars
    \addplot+[
        blue, fill=blue!50,
        error bars/.cd,
        y dir=both, % Error bars in both directions
        y explicit % Explicit error values
    ] 
    coordinates {
        (\texttt{3drd}, 100) +- (0, 0)
        (\texttt{pol}, 100) +- (0, 0)
        (\texttt{pro}, 100) +- (0, 0)
        (\texttt{bike}, 100) +- (0, 0)
        (\texttt{buzz}, 100) +- (0, 0)
    };
    
    % Second dataset with error bars
    \addplot+[
        red, fill=red!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 71.6) +- (5.7, 5.7)
        (\texttt{pol}, 64.7) +- (4.7, 4.7)
        (\texttt{pro}, 71.0) +- (15.7, 15.7)
        (\texttt{bike}, 53.1) +- (7.9, 7.9)
        (\texttt{buzz}, 62.1) +- (3.6, 3.6)
    };
    \addplot+[
        custom_green, fill=custom_green!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 63.9) +- (2.0, 2.0)
        (\texttt{pol}, 61.4) +- (4.5, 4.5)
        (\texttt{pro}, 66.6) +- (9.8, 9.8)
        (\texttt{bike}, 52.8) +- (7.1, 7.1)
        (\texttt{buzz}, 61.7) +- (5.1, 5.1)
    };\addplot+[
        custom_yellow, fill=custom_yellow!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 62.8) +- (3.4, 3.4)
        (\texttt{pol}, 59.2) +- (7.5, 7.5)
        (\texttt{pro}, 60.9) +- (9.5, 9.5)
        (\texttt{bike}, 46.1) +- (7.7, 7.7)
        (\texttt{buzz}, 55.7) +- (4.9, 4.9)
    };
    \end{axis}
% \node[rotate=90, font=\fontfamily{cmr}\selectfont] at (-1,4) {Relative Iterations (\%)};
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.31\textwidth}
    \begin{tikzpicture}[
            every node/.style={font=\fontfamily{cmr}\selectfont},
            every label/.style={font=\fontfamily{cmr}\selectfont}]
    \begin{axis}[
        ybar, % Bar chart
        % title = {\fontfamily{cmr}\selectfont AP},
        bar width=0.15cm, % Width of each bar
        symbolic x coords={\texttt{3drd}, \texttt{pol}, \texttt{pro}, \texttt{bike}, \texttt{buzz}}, % Categories on x-axis
        xtick=data, % Ticks placed at data points
        xticklabel style={rotate=45, anchor=east, text height=1.5ex, text depth=0.25ex},
        % xlabel={\fontfamily{cmr}\selectfont Dataset}, % Label for x-axis
        xlabel style={yshift=-8pt},
        axis x line=bottom,   % only bottom x-axis
        axis y line*=left,               % keep y-axis logically, but...
        axis line style={-},
        y axis line style={draw=none},
        % ylabel={Relative Distance}, % Label for y-axis
        % axis y line=none,
        ymajorgrids=true,      % show horizontal grid lines
        grid style={solid,gray!30}, % style 
        % ylabel={\fontfamily{cmr}\selectfont Relative Iterations}, % Label for y-axis
        yticklabels={},
        ylabel style={yshift=3pt},
        ymin=0, % Minimum y value
        ymax=100, % Max y value
        height=4cm,
        width=6.6cm,
        enlarge y limits = -10, % Removes extra margins
        enlarge x limits=0.15, % Space between groups
        legend style={at={(0.5,0.6)}, anchor=south, legend columns=-1, draw=none}, % Legend position
    ]
    % First dataset with error bars
    \addplot+[
        blue, fill=blue!50,
        error bars/.cd,
        y dir=both, % Error bars in both directions
        y explicit % Explicit error values
    ] 
    coordinates {
        (\texttt{3drd}, 100) +- (0, 0)
        (\texttt{pol}, 100) +- (0, 0)
        (\texttt{pro}, 100) +- (0, 0)
        (\texttt{bike}, 100) +- (0, 0)
        (\texttt{buzz}, 100) +- (0, 0)
    };
    
    % Second dataset with error bars
    \addplot+[
        red, fill=red!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 42.8) +- (3.8, 3.8)
        (\texttt{pol}, 35.9) +- (5.0, 5.0)
        (\texttt{pro}, 28.3) +- (10.8, 10.8)
        (\texttt{bike}, 5.8) +- (5.2, 5.2)
        (\texttt{buzz}, 5.4) +- (1.7, 1.7)
    };
    \addplot+[
        custom_green, fill=custom_green!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 42.2) +- (4.0, 4.0)
        (\texttt{pol}, 35.8) +- (5.1, 5.1)
        (\texttt{pro}, 29.8) +- (11.7, 11.7)
        (\texttt{bike}, 5.7) +- (5.1, 5.1)
        (\texttt{buzz}, 5.2) +- (1.8, 1.8)
    };\addplot+[
        custom_yellow, fill=custom_yellow!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 41.7) +- (4.5, 4.5)
        (\texttt{pol}, 35.9) +- (5.0, 5.0)
        (\texttt{pro}, 28.1) +- (10.7, 10.7)
        (\texttt{bike}, 5.6) +- (5.1, 5.1)
        (\texttt{buzz}, 5.4) +- (1.7, 1.7)
    };
    \end{axis}

\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{0.31\textwidth}
\begin{tikzpicture}[
            every node/.style={font=\fontfamily{cmr}\selectfont},
            every label/.style={font=\fontfamily{cmr}\selectfont}]
\begin{axis}[
        ybar, % Bar chart
        % title = {\fontfamily{cmr}\selectfont CG},
        bar width=0.15cm, % Width of each bar
        symbolic x coords={\texttt{3drd}, \texttt{pol}, \texttt{pro}, \texttt{bike}, \texttt{buzz}}, % Categories on x-axis
        xtick=data, % Ticks placed at data points
        xticklabel style={rotate=45, anchor=east, text height=1.5ex, text depth=0.25ex},
        % xlabel={\fontfamily{cmr}\selectfont Dataset}, % Label for x-axis
        xlabel style={yshift=-8pt},
        axis x line=bottom,   % only bottom x-axis
        axis y line*=left,               % keep y-axis logically, but...
        axis line style={-},
        y axis line style={draw=none},
        % ylabel={Relative Distance}, % Label for y-axis
        % axis y line=none,
        ymajorgrids=true,      % show horizontal grid lines
        grid style={solid,gray!30}, % style 
        % ylabel={\fontfamily{cmr}\selectfont Relative Iterations}, % Label for y-axis
        yticklabels={},
        ylabel style={yshift=3pt},
        ymin=0, % Minimum y value
        ymax=100, % Max y value
        height=4cm,
        width=6.6cm,
        enlarge y limits = -10, % Removes extra margins
        enlarge x limits=0.15, % Space between groups
        legend style={at={(0.5,0.6)}, anchor=south, legend columns=-1, draw=none}, % Legend position
    ]
    % First dataset with error bars
    \addplot+[
        blue, fill=blue!50,
        error bars/.cd,
        y dir=both, % Error bars in both directions
        y explicit % Explicit error values
    ] 
    coordinates {
        (\texttt{3drd}, 100) +- (0, 0)
        (\texttt{pol}, 100) +- (0, 0)
        (\texttt{pro}, 100) +- (0, 0)
        (\texttt{bike}, 100) +- (0, 0)
        (\texttt{buzz}, 100) +- (0, 0)
    };
    
    % Second dataset with error bars
    \addplot+[
        red, fill=red!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 72.5) +- (3.0, 3.0)
        (\texttt{pol}, 75.7) +- (4.0, 4.0)
        (\texttt{pro}, 70.8) +- (11.3, 11.3)
        (\texttt{bike}, 54.1) +- (5.5, 5.5)
        (\texttt{buzz}, 73.4) +- (7.5, 7.5)
    };
    \addplot+[
        custom_green, fill=custom_green!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 70.5) +- (3.5, 3.5)
        (\texttt{pol}, 72.7) +- (3.9, 3.9)
        (\texttt{pro}, 77.3) +- (9.7, 9.7)
        (\texttt{bike}, 76.9) +- (10.3, 10.3)
        (\texttt{buzz}, 79.5) +- (6.9, 6.9)
    };\addplot+[
        custom_yellow, fill=custom_yellow!50,
        error bars/.cd,
        y dir=both,
        y explicit
    ] 
    coordinates {
        (\texttt{3drd}, 68.4) +- (6.3, 6.3)
        (\texttt{pol}, 71.1) +- (2.3, 2.3)
        (\texttt{pro}, 68.9) +- (12.0, 12.0)
        (\texttt{bike}, 54.1) +- (6.9, 6.9)
        (\texttt{buzz}, 67.3) +- (6.5, 6.5)
    };
    \end{axis}
\end{tikzpicture}
\end{minipage}
\end{minipage}


\begin{center}
    \vspace{-0.3cm}
\fontfamily{cmr}\selectfont \hspace{1cm} Dataset
\end{center}
    \vspace{-0.2cm}
 \hspace{1cm} \input{legend}

\caption{Number of solver iterations required for convergence with the warm-start methods shown as a percentage of the iterations required with cold-starting, with mean and standard deviation across trials.}\label{fig:solver_iterations_samples}
\end{figure}

==> legend.tex <==
\begin{center}
 \begin{tikzpicture}
\matrix[column sep=0.5cm, row sep=0.1cm] {
  \draw[line width=2pt, blue] (0,0) -- (0.4,0) node[right, black, text height=1.5ex, text depth=.25ex]{\fontfamily{cmr}\selectfont Cold-start}; &
  \draw[line width=2pt, red] (0,0) -- (0.4,0) node[right, black, text height=1.5ex, text depth=.25ex]{\fontfamily{cmr}\selectfont Na\"ive warm-start}; &
  \draw[line width=2pt, custom_green] (0,0) -- (0.4,0) node[right, black, text height=1.5ex, text depth=.25ex]{\fontfamily{cmr}\selectfont Residual line search}; &
  \draw[line width=2pt, custom_yellow] (0,0) -- (0.4,0) node[right, black, text height=1.5ex, text depth=.25ex]{\fontfamily{cmr}\selectfont Marginal system solve}; \\
};
\end{tikzpicture}
\end{center}
